Next-to-leading order evolution of generalized parton distributions for HERA and HERMES

The QCD evolution of both unpolarized and polarized generalized parton distributions (GPDs) to next-to-leading order (NLO) accuracy is presented, in both the DGLAP and ERBL regions, for two appropriately symmetrized input distributions based on conventional parton density functions. To illustrate the relative size of the NLO corrections a comparison is made with leading order evolution of the same distributions. For the first time, NLO results are given for both small and large values of the skewedness parameter, $\zeta = x_{bj}$, i.e. for all of the kinematic range relevant to HERA and HERMES.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto
